GPT-NeoX-20B: An Open-Source Autoregressive Language Model

We introduce GPT-NeoX-20B, a 20 billion parameter autoregressive language model trained on the Pile, whose weights will be made freely and openly available to the public through a permissive license. It is, to the best of our knowledge, the largest dense autoregressive model that has publicly available weights at the time of submission. In this work, we describe \model{}'s architecture and training and evaluate its performance on a range of language-understanding, mathematics, and knowledge-based tasks. We find that GPT-NeoX-20B is a particularly powerful few-shot reasoner and gains far more in performance when evaluated five-shot than similarly sized GPT-3 and FairSeq models. We open-source the training and evaluation code, as well as the model weights, at https://github.com/EleutherAI/gpt-neox.

==> Figures/evals/tik/hendrycks.tikz <==
\usepgfplotslibrary{groupplots}
\usetikzlibrary{calc}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1270255}{RGB}{127,0,255}
\definecolor{sandybrown25517896}{RGB}{255,178,96}
\definecolor{turquoise64236211}{RGB}{64,236,211}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
title={Social Science},
x grid style={darkgray176},
xlabel={Parameters},
xmin=58012079.6447931, xmax=254672107396.429,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.2, ymax=0.4,
ytick style={color=black}
]
\path [draw=darkviolet1270255, semithick]
(axis cs:5637144576,0.283366406404368)
--(axis cs:5637144576,0.284069407700279);

\path [draw=darkviolet1270255, semithick]
(axis cs:19900000000,0.308174182977906)
--(axis cs:19900000000,0.308660396157616);

\addplot [semithick, darkviolet1270255, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5637144576 0.283366406404368
19900000000 0.308174182977906
};
\addplot [semithick, darkviolet1270255, mark=-, mark size=2, mark options={solid}, only marks]
table {%
5637144576 0.284069407700279
19900000000 0.308660396157616
};
\path [draw=turquoise64236211, semithick]
(axis cs:301989888,0.26262696508843)
--(axis cs:301989888,0.263209888990218);

\path [draw=turquoise64236211, semithick]
(axis cs:1207959552,0.260347100445951)
--(axis cs:1207959552,0.260939867379853);

\path [draw=turquoise64236211, semithick]
(axis cs:6442450944,0.27659825274452)
--(axis cs:6442450944,0.277187902601596);

\path [draw=turquoise64236211, semithick]
(axis cs:173946175488,0.347107516509407)
--(axis cs:173946175488,0.347725112674863);

\addplot [semithick, turquoise64236211, mark=-, mark size=2, mark options={solid}, only marks]
table {%
301989888 0.26262696508843
1207959552 0.260347100445951
6442450944 0.27659825274452
173946175488 0.347107516509407
};
\addplot [semithick, turquoise64236211, mark=-, mark size=2, mark options={solid}, only marks]
table {%
301989888 0.263209888990218
1207959552 0.260939867379853
6442450944 0.277187902601596
173946175488 0.347725112674863
};
\path [draw=sandybrown25517896, semithick]
(axis cs:84934656,0.2447613824708)
--(axis cs:84934656,0.245326365335505);

\path [draw=sandybrown25517896, semithick]
(axis cs:301989888,0.272764707223202)
--(axis cs:301989888,0.27322164311804);

\path [draw=sandybrown25517896, semithick]
(axis cs:1207959552,0.260030982267504)
--(axis cs:1207959552,0.260606001807894);

\path [draw=sandybrown25517896, semithick]
(axis cs:2516582400,0.269413648466519)
--(axis cs:2516582400,0.270072864370661);

\path [draw=sandybrown25517896, semithick]
(axis cs:6442450944,0.281786857031406)
--(axis cs:6442450944,0.28239903832121);

\path [draw=sandybrown25517896, semithick]
(axis cs:12681408000,0.269519754239791)
--(axis cs:12681408000,0.269966758597388);

\addplot [semithick, sandybrown25517896, mark=-, mark size=2, mark options={solid}, only marks]
table {%
84934656 0.2447613824708
301989888 0.272764707223202
1207959552 0.260030982267504
2516582400 0.269413648466519
6442450944 0.281786857031406
12681408000 0.269519754239791
};
\addplot [semithick, sandybrown25517896, mark=-, mark size=2, mark options={solid}, only marks]
table {%
84934656 0.245326365335505
301989888 0.27322164311804
1207959552 0.260606001807894
2516582400 0.270072864370661
6442450944 0.28239903832121
12681408000 0.269966758597388
};
\addplot [semithick, black, dotted]
table {%
58012079.644793 0.25
254672107396.429 0.25
};
\addplot [semithick, darkviolet1270255, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5637144576 0.283717907052324
19900000000 0.308417289567761
};
\addplot [semithick, turquoise64236211, mark=*, mark size=3, mark options={solid}, only marks]
table {%
301989888 0.262918427039324
1207959552 0.260643483912902
6442450944 0.276893077673058
173946175488 0.347416314592135
};
\addplot [semithick, sandybrown25517896, mark=*, mark size=3, mark options={solid}, only marks]
table {%
84934656 0.245043873903152
301989888 0.272993175170621
1207959552 0.260318492037699
2516582400 0.26974325641859
6442450944 0.282092947676308
12681408000 0.26974325641859
};
\end{axis}

\end{tikzpicture}


==> Figures/evals/tik/plot_Humanities.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1270255}{RGB}{127,0,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25517896}{RGB}{255,178,96}
\definecolor{turquoise64236211}{RGB}{64,236,211}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.02,0.98)},anchor=north west},
log basis x={10},
tick align=outside,
tick pos=left,
title={Humanities},
x grid style={darkgray176},
xlabel={Parameters},
xmin=58012079.6447931, xmax=254672107396.429,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.2, ymax=0.4,
ytick style={color=black},
yticklabel={\pgfmathprintnumber{\tick}\%},
scaled y ticks=false,
y coord trafo/.code={\pgfmathparse{#1*100}\pgfmathresult}
]
\addplot [semithick, black, dotted]
table {%
58012079.644793 0.25
254672107396.429 0.25
};
\addlegendentry{Random}
\addplot [semithick, darkviolet1270255, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5637144576 0.267738883632923
19900000000 0.27846105329549
};
\addlegendentry{EleutherAI}
\addplot [semithick, turquoise64236211, mark=*, mark size=3, mark options={solid}, only marks]
table {%
301989888 0.251647183846971
1207959552 0.265037194473964
6442450944 0.259723698193411
173946175488 0.291817215727949
};
\addlegendentry{OpenAI}
\addplot [semithick, sandybrown25517896, mark=*, mark size=3, mark options={solid}, only marks]
table {%
84934656 0.250078839482813
301989888 0.245663828445285
1207959552 0.260485651214128
2516582400 0.248817407757805
6442450944 0.263639230526648
12681408000 0.267108167770419
};
\addlegendentry{FairSeq}
\end{axis}

\end{tikzpicture}


==> Figures/evals/tik/plot_Math.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1270255}{RGB}{127,0,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25517896}{RGB}{255,178,96}
\definecolor{turquoise64236211}{RGB}{64,236,211}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.02,0.98)},anchor=north west},
log basis x={10},
tick align=outside,
tick pos=left,
title={Math},
x grid style={darkgray176},
xlabel={Parameters},
xmin=219771451.673039, xmax=239020972258.945,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0, ymax=0.01201,
ytick style={color=black},
yticklabel={\pgfmathprintnumber{\tick}\%},
scaled y ticks=false,
y coord trafo/.code={\pgfmathparse{#1*100}\pgfmathresult}
]

\addplot [semithick, darkviolet1270255, mark=*, mark size=3, mark options={solid},densely dashed]
table {%
2516582400 0.0036
5637144576 0.0084
19900000000 0.011
};
\addlegendentry{EleutherAI}
\addplot [semithick, turquoise64236211, mark=*, mark size=3, mark options={solid}]
table {%
301989888 0.0032
1207959552 0.0038
6442450944 0.0042
173946175488 0.0072
};
\addlegendentry{OpenAI}
\addplot [semithick, sandybrown25517896, mark=*, mark size=3, mark options={solid}]
table {%
1207959552 0.0008
2516582400 0.002
6442450944 0.0026
12681408000 0.0014
};
\addlegendentry{FairSeq}
\end{axis}

\end{tikzpicture}


==> Figures/evals/tik/plot_Other.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1270255}{RGB}{127,0,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25517896}{RGB}{255,178,96}
\definecolor{turquoise64236211}{RGB}{64,236,211}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.02,0.98)},anchor=north west},
log basis x={10},
tick align=outside,
tick pos=left,
title={Other},
x grid style={darkgray176},
xlabel={Parameters},
xmin=58012079.6447931, xmax=254672107396.429,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.2, ymax=0.4,
ytick style={color=black},
yticklabel={\pgfmathprintnumber{\tick}\%},
scaled y ticks=false,
y coord trafo/.code={\pgfmathparse{#1*100}\pgfmathresult}
]

\addplot [semithick, black, dotted]
table {%
58012079.644793 0.25
254672107396.429 0.25
};
%\addlegendentry{Random}
\addplot [semithick, darkviolet1270255, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5637144576 0.28130028966849
19900000000 0.298559750875827
};
%\addlegendentry{EleutherAI}
\addplot [semithick, turquoise64236211, mark=*, mark size=3, mark options={solid}, only marks]
table {%
301989888 0.263920180238172
1207959552 0.268426134534921
6442450944 0.281943997425169
173946175488 0.377534599291922
};
%\addlegendentry{OpenAI}
\addplot [semithick, sandybrown25517896, mark=*, mark size=3, mark options={solid}, only marks]
table {%
84934656 0.25619568715803
301989888 0.275506919858384
1207959552 0.266173157386546
2516582400 0.258448664306405
6442450944 0.278403604763437
12681408000 0.272288381074992
};
%\addlegendentry{FairSeq}
\end{axis}

\end{tikzpicture}


==> Figures/evals/tik/plot_STEM.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1270255}{RGB}{127,0,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25517896}{RGB}{255,178,96}
\definecolor{turquoise64236211}{RGB}{64,236,211}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.02,0.98)},anchor=north west},
log basis x={10},
tick align=outside,
tick pos=left,
title={STEM},
x grid style={darkgray176},
xlabel={Parameters},
xmin=58012079.6447931, xmax=254672107396.429,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.2, ymax=0.4,
ytick style={color=black},
yticklabel={\pgfmathprintnumber{\tick}\%},
scaled y ticks=false,
y coord trafo/.code={\pgfmathparse{#1*100}\pgfmathresult}
]

\addplot [semithick, black, dotted]
table {%
58012079.644793 0.25
254672107396.429 0.25
};
%\addlegendentry{Random}
\addplot [semithick, darkviolet1270255, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5637144576 0.255629559150016
19900000000 0.268965517241379
};
%\addlegendentry{EleutherAI}
\addplot [semithick, turquoise64236211, mark=*, mark size=3, mark options={solid}, only marks]
table {%
301989888 0.241991753885189
1207959552 0.257849666983825
6442450944 0.240723120837298
173946175488 0.290834126228988
};
%\addlegendentry{OpenAI}
\addplot [semithick, sandybrown25517896, mark=*, mark size=3, mark options={solid}, only marks]
table {%
84934656 0.238820171265461
301989888 0.23279416428798
1207959552 0.247383444338725
2516582400 0.241357437361243
6442450944 0.260704091341579
12681408000 0.237234379955598
};
%\addlegendentry{FairSeq}
\end{axis}

\end{tikzpicture}


==> Figures/evals/tik/plot_SocialScience.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1270255}{RGB}{127,0,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25517896}{RGB}{255,178,96}
\definecolor{turquoise64236211}{RGB}{64,236,211}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.02,0.98)},anchor=north west},
log basis x={10},
tick align=outside,
tick pos=left,
title={Social Sciences},
x grid style={darkgray176},
xlabel={Parameters},
xmin=58012079.6447931, xmax=254672107396.429,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.2, ymax=0.4,
ytick style={color=black},
yticklabel={\pgfmathprintnumber{\tick}\%},
scaled y ticks=false,
y coord trafo/.code={\pgfmathparse{#1*100}\pgfmathresult}
]

\addplot [semithick, black, dotted]
table {%
58012079.644793 0.25
254672107396.429 0.25
};
%\addlegendentry{Random}
\addplot [semithick, darkviolet1270255, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5637144576 0.283717907052324
19900000000 0.308417289567761
};
%\addlegendentry{EleutherAI}
\addplot [semithick, turquoise64236211, mark=*, mark size=3, mark options={solid}, only marks]
table {%
301989888 0.262918427039324
1207959552 0.260643483912902
6442450944 0.276893077673058
173946175488 0.347416314592135
};
%\addlegendentry{OpenAI}
\addplot [semithick, sandybrown25517896, mark=*, mark size=3, mark options={solid}, only marks]
table {%
84934656 0.245043873903152
301989888 0.272993175170621
1207959552 0.260318492037699
2516582400 0.26974325641859
6442450944 0.282092947676308
12681408000 0.26974325641859
};
%\addlegendentry{FairSeq}
\end{axis}

\end{tikzpicture}


==> Figures/tokenization/examples_new/ArXiv.tex <==
\begin{minipage}{\textwidth}
\subcaption*{{GPT-2 Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{253 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{---}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{ab}\linebreak[3]\tokenbox{stract}\linebreak[3]\tokenbox{:}\linebreak[3]\tokenbox{~'}\linebreak[3]\tokenbox{The}\linebreak[3]\tokenbox{~maximal}\linebreak[3]\tokenbox{~minors}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~\$}\linebreak[3]\tokenbox{p}\linebreak[3]\tokenbox{\textbackslash}\linebreak[3]\tokenbox{times}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{m}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~p}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{\$}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{mat}\linebreak[3]\tokenbox{rix}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~un}\linebreak[3]\tokenbox{ivariate}\linebreak[3]\tokenbox{~po}\linebreak[3]\tokenbox{lyn}\linebreak[3]\tokenbox{om}\linebreak[3]\tokenbox{ials}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~degree}\linebreak[3]\tokenbox{~\$}\linebreak[3]\tokenbox{n}\linebreak[3]\tokenbox{\$}\linebreak[3]\tokenbox{~with}\linebreak[3]\tokenbox{~ind}\linebreak[3]\tokenbox{etermin}\linebreak[3]\tokenbox{ate}\linebreak[3]\tokenbox{~coefficients}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~themselves}\linebreak[3]\tokenbox{~po}\linebreak[3]\tokenbox{lyn}\linebreak[3]\tokenbox{om}\linebreak[3]\tokenbox{ials}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~degree}\linebreak[3]\tokenbox{~\$}\linebreak[3]\tokenbox{np}\linebreak[3]\tokenbox{\$.}\linebreak[3]\tokenbox{~The}\linebreak[3]\tokenbox{~sub}\linebreak[3]\tokenbox{al}\linebreak[3]\tokenbox{gebra}\linebreak[3]\tokenbox{~generated}\linebreak[3]\tokenbox{~by}\linebreak[3]\tokenbox{~their}\linebreak[3]\tokenbox{~coefficients}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~coordinate}\linebreak[3]\tokenbox{~ring}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Grass}\linebreak[3]\tokenbox{mann}\linebreak[3]\tokenbox{ian}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~singular}\linebreak[3]\tokenbox{~compact}\linebreak[3]\tokenbox{ification}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~space}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~rational}\linebreak[3]\tokenbox{~curves}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~degree}\linebreak[3]\tokenbox{~\$}\linebreak[3]\tokenbox{np}\linebreak[3]\tokenbox{\$}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~Grass}\linebreak[3]\tokenbox{mann}\linebreak[3]\tokenbox{ian}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~\$}\linebreak[3]\tokenbox{p}\linebreak[3]\tokenbox{\$}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{planes}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~(\$}\linebreak[3]\tokenbox{m}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~p}\linebreak[3]\tokenbox{\$}\linebreak[3]\tokenbox{)-}\linebreak[3]\tokenbox{space}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~These}\linebreak[3]\tokenbox{~sub}\linebreak[3]\tokenbox{al}\linebreak[3]\tokenbox{gebra}\linebreak[3]\tokenbox{~generators}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~shown}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~form}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~sag}\linebreak[3]\tokenbox{bi}\linebreak[3]\tokenbox{~basis}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~The}\linebreak[3]\tokenbox{~resulting}\linebreak[3]\tokenbox{~flat}\linebreak[3]\tokenbox{~de}\linebreak[3]\tokenbox{formation}\linebreak[3]\tokenbox{~from}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Grass}\linebreak[3]\tokenbox{mann}\linebreak[3]\tokenbox{ian}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~tor}\linebreak[3]\tokenbox{ic}\linebreak[3]\tokenbox{~variety}\linebreak[3]\tokenbox{~gives}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~new}\linebreak[3]\tokenbox{~“}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{Gr}\linebreak[3]\tokenbox{ö}\linebreak[3]\tokenbox{b}\linebreak[3]\tokenbox{ner}\linebreak[3]\tokenbox{~basis}\linebreak[3]\tokenbox{~style}\linebreak[3]\tokenbox{”}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{~proof}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~R}\linebreak[3]\tokenbox{avi}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{Ros}\linebreak[3]\tokenbox{enthal}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{W}\linebreak[3]\tokenbox{ang}\linebreak[3]\tokenbox{~formulas}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Sch}\linebreak[3]\tokenbox{u}\linebreak[3]\tokenbox{bert}\linebreak[3]\tokenbox{~calculus}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~The}\linebreak[3]\tokenbox{~coordinate}\linebreak[3]\tokenbox{~ring}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Grass}\linebreak[3]\tokenbox{mann}\linebreak[3]\tokenbox{ian}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~an}\linebreak[3]\tokenbox{~algebra}\linebreak[3]\tokenbox{~with}\linebreak[3]\tokenbox{~straight}\linebreak[3]\tokenbox{ening}\linebreak[3]\tokenbox{~law}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~which}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~normal}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~Cohen}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{Mac}\linebreak[3]\tokenbox{aul}\linebreak[3]\tokenbox{ay}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~Gore}\linebreak[3]\tokenbox{n}\linebreak[3]\tokenbox{stein}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~Kos}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{ul}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~ideal}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Pl}\linebreak[3]\tokenbox{ü}\linebreak[3]\tokenbox{cker}\linebreak[3]\tokenbox{~relations}\linebreak[3]\tokenbox{~has}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~quad}\linebreak[3]\tokenbox{r}\linebreak[3]\tokenbox{atic}\linebreak[3]\tokenbox{~Gr}\linebreak[3]\tokenbox{ö}\linebreak[3]\tokenbox{b}\linebreak[3]\tokenbox{ner}\linebreak[3]\tokenbox{~basis}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~This}\linebreak[3]\tokenbox{~holds}\linebreak[3]\tokenbox{~more}\linebreak[3]\tokenbox{~generally}\linebreak[3]\tokenbox{~for}\linebreak[3]\tokenbox{~skew}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Sch}\linebreak[3]\tokenbox{u}\linebreak[3]\tokenbox{bert}\linebreak[3]\tokenbox{~varieties}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~These}\linebreak[3]\tokenbox{~results}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~well}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{known}\linebreak[3]\tokenbox{~for}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~classical}\linebreak[3]\tokenbox{~Sch}\linebreak[3]\tokenbox{u}\linebreak[3]\tokenbox{bert}\linebreak[3]\tokenbox{~var}\linebreak[3]\tokenbox{iet}\linebreak[3]\tokenbox{ie}\linebreak[3]
}
\end{tokenized}
\end{minipage}
\vskip1.5em
\begin{minipage}{\textwidth}
\subcaption*{{\model{} Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{229 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{---}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{abstract}\linebreak[3]\tokenbox{:}\linebreak[3]\tokenbox{~'}\linebreak[3]\tokenbox{The}\linebreak[3]\tokenbox{~maximal}\linebreak[3]\tokenbox{~minors}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~\$}\linebreak[3]\tokenbox{p}\linebreak[3]\tokenbox{\textbackslash}\linebreak[3]\tokenbox{times}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{m}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~~}\linebreak[3]\tokenbox{p}\linebreak[3]\tokenbox{)\$-}\linebreak[3]\tokenbox{matrix}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~univariate}\linebreak[3]\tokenbox{~polynomials}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~degree}\linebreak[3]\tokenbox{~\$}\linebreak[3]\tokenbox{n}\linebreak[3]\tokenbox{\$}\linebreak[3]\tokenbox{~with}\linebreak[3]\tokenbox{~indeterm}\linebreak[3]\tokenbox{inate}\linebreak[3]\tokenbox{~coefficients}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~themselves}\linebreak[3]\tokenbox{~polynomials}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~degree}\linebreak[3]\tokenbox{~\$}\linebreak[3]\tokenbox{np}\linebreak[3]\tokenbox{\$.}\linebreak[3]\tokenbox{~The}\linebreak[3]\tokenbox{~sub}\linebreak[3]\tokenbox{algebra}\linebreak[3]\tokenbox{~generated}\linebreak[3]\tokenbox{~by}\linebreak[3]\tokenbox{~their}\linebreak[3]\tokenbox{~coefficients}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~coordinate}\linebreak[3]\tokenbox{~ring}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Grass}\linebreak[3]\tokenbox{mann}\linebreak[3]\tokenbox{ian}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~singular}\linebreak[3]\tokenbox{~compact}\linebreak[3]\tokenbox{ification}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~space}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~rational}\linebreak[3]\tokenbox{~curves}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~degree}\linebreak[3]\tokenbox{~\$}\linebreak[3]\tokenbox{np}\linebreak[3]\tokenbox{\$}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~Grass}\linebreak[3]\tokenbox{mann}\linebreak[3]\tokenbox{ian}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~\$}\linebreak[3]\tokenbox{p}\linebreak[3]\tokenbox{\$-}\linebreak[3]\tokenbox{planes}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~(\$}\linebreak[3]\tokenbox{m}\linebreak[3]\tokenbox{~~}\linebreak[3]\tokenbox{+}\linebreak[3]\tokenbox{~~}\linebreak[3]\tokenbox{p}\linebreak[3]\tokenbox{\$}\linebreak[3]\tokenbox{)-}\linebreak[3]\tokenbox{space}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~These}\linebreak[3]\tokenbox{~sub}\linebreak[3]\tokenbox{algebra}\linebreak[3]\tokenbox{~generators}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~shown}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~form}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~sag}\linebreak[3]\tokenbox{bi}\linebreak[3]\tokenbox{~basis}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~The}\linebreak[3]\tokenbox{~resulting}\linebreak[3]\tokenbox{~flat}\linebreak[3]\tokenbox{~deformation}\linebreak[3]\tokenbox{~from}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Grass}\linebreak[3]\tokenbox{mann}\linebreak[3]\tokenbox{ian}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~tor}\linebreak[3]\tokenbox{ic}\linebreak[3]\tokenbox{~variety}\linebreak[3]\tokenbox{~gives}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~new}\linebreak[3]\tokenbox{~“}\linebreak[3]\tokenbox{Gr}\linebreak[3]\tokenbox{ö}\linebreak[3]\tokenbox{b}\linebreak[3]\tokenbox{ner}\linebreak[3]\tokenbox{~basis}\linebreak[3]\tokenbox{~style}\linebreak[3]\tokenbox{”}\linebreak[3]\tokenbox{~proof}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~R}\linebreak[3]\tokenbox{avi}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{Ros}\linebreak[3]\tokenbox{enthal}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{Wang}\linebreak[3]\tokenbox{~formulas}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Sch}\linebreak[3]\tokenbox{ubert}\linebreak[3]\tokenbox{~calculus}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~The}\linebreak[3]\tokenbox{~coordinate}\linebreak[3]\tokenbox{~ring}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Grass}\linebreak[3]\tokenbox{mann}\linebreak[3]\tokenbox{ian}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~an}\linebreak[3]\tokenbox{~algebra}\linebreak[3]\tokenbox{~with}\linebreak[3]\tokenbox{~straight}\linebreak[3]\tokenbox{ening}\linebreak[3]\tokenbox{~law}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~which}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~normal}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~Cohen}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{Mac}\linebreak[3]\tokenbox{aul}\linebreak[3]\tokenbox{ay}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~G}\linebreak[3]\tokenbox{oren}\linebreak[3]\tokenbox{stein}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~Kos}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{ul}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~ideal}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Pl}\linebreak[3]\tokenbox{ü}\linebreak[3]\tokenbox{cker}\linebreak[3]\tokenbox{~relations}\linebreak[3]\tokenbox{~has}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~quadratic}\linebreak[3]\tokenbox{~Gr}\linebreak[3]\tokenbox{ö}\linebreak[3]\tokenbox{b}\linebreak[3]\tokenbox{ner}\linebreak[3]\tokenbox{~basis}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~This}\linebreak[3]\tokenbox{~holds}\linebreak[3]\tokenbox{~more}\linebreak[3]\tokenbox{~generally}\linebreak[3]\tokenbox{~for}\linebreak[3]\tokenbox{~skew}\linebreak[3]\tokenbox{~quantum}\linebreak[3]\tokenbox{~Sch}\linebreak[3]\tokenbox{ubert}\linebreak[3]\tokenbox{~varieties}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~These}\linebreak[3]\tokenbox{~results}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~well}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{known}\linebreak[3]\tokenbox{~for}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~classical}\linebreak[3]\tokenbox{~Sch}\linebreak[3]\tokenbox{ubert}\linebreak[3]\tokenbox{~vari}\linebreak[3]\tokenbox{et}\linebreak[3]\tokenbox{ie}\linebreak[3]
}
\end{tokenized}
\end{minipage}

==> Figures/tokenization/examples_new/BookCorpus2.tex <==
\begin{minipage}{\textwidth}
\subcaption*{{GPT-2 Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{224 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{**}\linebreak[3]\tokenbox{THE}\linebreak[3]\tokenbox{~TR}\linebreak[3]\tokenbox{AP}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{B}\linebreak[3]\tokenbox{ever}\linebreak[3]\tokenbox{ley}\linebreak[3]\tokenbox{~Kendall}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Copyright}\linebreak[3]\tokenbox{~©}\linebreak[3]\tokenbox{~Bever}\linebreak[3]\tokenbox{ley}\linebreak[3]\tokenbox{~Kendall}\linebreak[3]\tokenbox{~2014}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Published}\linebreak[3]\tokenbox{~by}\linebreak[3]\tokenbox{~Season}\linebreak[3]\tokenbox{~Publishing}\linebreak[3]\tokenbox{~LLC}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{This}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~work}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~fiction}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Names}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~characters}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~places}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~incidents}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~products}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~author}\linebreak[3]\tokenbox{'s}\linebreak[3]\tokenbox{~imagination}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~used}\linebreak[3]\tokenbox{~fict}\linebreak[3]\tokenbox{it}\linebreak[3]\tokenbox{iously}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~not}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~construed}\linebreak[3]\tokenbox{~as}\linebreak[3]\tokenbox{~real}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Any}\linebreak[3]\tokenbox{~resemblance}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~actual}\linebreak[3]\tokenbox{~events}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~local}\linebreak[3]\tokenbox{es}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~organizations}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~persons}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~living}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~dead}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~completely}\linebreak[3]\tokenbox{~coinc}\linebreak[3]\tokenbox{idental}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$$\hookleftarrow$}\newline
\tokenbox{~www}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{b}\linebreak[3]\tokenbox{ever}\linebreak[3]\tokenbox{ley}\linebreak[3]\tokenbox{k}\linebreak[3]\tokenbox{end}\linebreak[3]\tokenbox{all}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{com}\linebreak[3]\tokenbox{$\hookleftarrow$$\hookleftarrow$}\newline
\tokenbox{~Cover}\linebreak[3]\tokenbox{~Design}\linebreak[3]\tokenbox{~©}\linebreak[3]\tokenbox{~Okay}\linebreak[3]\tokenbox{~Cre}\linebreak[3]\tokenbox{ations}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~Sarah}\linebreak[3]\tokenbox{~Hansen}\linebreak[3]\tokenbox{$\hookleftarrow$$\hookleftarrow$}\newline
\tokenbox{~All}\linebreak[3]\tokenbox{~rights}\linebreak[3]\tokenbox{~reserved}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Except}\linebreak[3]\tokenbox{~as}\linebreak[3]\tokenbox{~permitted}\linebreak[3]\tokenbox{~under}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~U}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{S}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Copyright}\linebreak[3]\tokenbox{~Act}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~1976}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~no}\linebreak[3]\tokenbox{~part}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~this}\linebreak[3]\tokenbox{~publication}\linebreak[3]\tokenbox{~may}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~reproduced}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~distributed}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~transmitted}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~any}\linebreak[3]\tokenbox{~form}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~by}\linebreak[3]\tokenbox{~any}\linebreak[3]\tokenbox{~means}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~stored}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~database}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~retrieval}\linebreak[3]\tokenbox{~system}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~without}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~prior}\linebreak[3]\tokenbox{~written}\linebreak[3]\tokenbox{~permission}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~author}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{**}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~License}\linebreak[3]\tokenbox{~Statement}\linebreak[3]\tokenbox{~**}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{This}\linebreak[3]\tokenbox{~ebook}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~licensed}\linebreak[3]\tokenbox{~for}\linebreak[3]\tokenbox{~your}\linebreak[3]\tokenbox{~personal}\linebreak[3]\tokenbox{~enjoyment}\linebreak[3]\tokenbox{~only}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~This}\linebreak[3]\tokenbox{~ebook}\linebreak[3]\tokenbox{~may}\linebreak[3]\tokenbox{~not}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~re}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{sold}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~given}\linebreak[3]\tokenbox{~away}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~other}\linebreak[3]\tokenbox{~people}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~If}\linebreak[3]\tokenbox{~you}\linebreak[3]\tokenbox{~would}\linebreak[3]\tokenbox{~like}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~share}\linebreak[3]\tokenbox{~this}\linebreak[3]\tokenbox{~book}\linebreak[3]\tokenbox{~with}\linebreak[3]\tokenbox{~another}\linebreak[3]\tokenbox{~person}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~please}\linebreak[3]\tokenbox{~purchase}\linebreak[3]\tokenbox{~an}\linebreak[3]\tokenbox{~additional}\linebreak[3]\tokenbox{~copy}\linebreak[3]\tokenbox{~for}\linebreak[3]\tokenbox{~each}\linebreak[3]\tokenbox{~reader}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~If}\linebreak[3]\tokenbox{~}\linebreak[3]
}
\end{tokenized}
\end{minipage}
\vskip1.5em
\begin{minipage}{\textwidth}
\subcaption*{{\model{} Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{228 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{**}\linebreak[3]\tokenbox{THE}\linebreak[3]\tokenbox{~TR}\linebreak[3]\tokenbox{AP}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{B}\linebreak[3]\tokenbox{ever}\linebreak[3]\tokenbox{ley}\linebreak[3]\tokenbox{~Kend}\linebreak[3]\tokenbox{all}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Copyright}\linebreak[3]\tokenbox{~©}\linebreak[3]\tokenbox{~Bever}\linebreak[3]\tokenbox{ley}\linebreak[3]\tokenbox{~Kend}\linebreak[3]\tokenbox{all}\linebreak[3]\tokenbox{~2014}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Published}\linebreak[3]\tokenbox{~by}\linebreak[3]\tokenbox{~Season}\linebreak[3]\tokenbox{~Publishing}\linebreak[3]\tokenbox{~LLC}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{This}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~work}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~fiction}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Names}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~characters}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~places}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~incidents}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~products}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~author}\linebreak[3]\tokenbox{'s}\linebreak[3]\tokenbox{~imagination}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~used}\linebreak[3]\tokenbox{~fict}\linebreak[3]\tokenbox{it}\linebreak[3]\tokenbox{iously}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~are}\linebreak[3]\tokenbox{~not}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~construed}\linebreak[3]\tokenbox{~as}\linebreak[3]\tokenbox{~real}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Any}\linebreak[3]\tokenbox{~resemblance}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~actual}\linebreak[3]\tokenbox{~events}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~local}\linebreak[3]\tokenbox{es}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~organizations}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~persons}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~living}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~dead}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~completely}\linebreak[3]\tokenbox{~coinc}\linebreak[3]\tokenbox{idental}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$$\hookleftarrow$}\newline
\tokenbox{~www}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{b}\linebreak[3]\tokenbox{ever}\linebreak[3]\tokenbox{ley}\linebreak[3]\tokenbox{k}\linebreak[3]\tokenbox{end}\linebreak[3]\tokenbox{all}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{com}\linebreak[3]\tokenbox{$\hookleftarrow$$\hookleftarrow$}\newline
\tokenbox{~Cover}\linebreak[3]\tokenbox{~Design}\linebreak[3]\tokenbox{~©}\linebreak[3]\tokenbox{~Okay}\linebreak[3]\tokenbox{~Cre}\linebreak[3]\tokenbox{ations}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~Sarah}\linebreak[3]\tokenbox{~Hansen}\linebreak[3]\tokenbox{$\hookleftarrow$$\hookleftarrow$}\newline
\tokenbox{~All}\linebreak[3]\tokenbox{~rights}\linebreak[3]\tokenbox{~reserved}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Except}\linebreak[3]\tokenbox{~as}\linebreak[3]\tokenbox{~permitted}\linebreak[3]\tokenbox{~under}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~U}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{S}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Copyright}\linebreak[3]\tokenbox{~Act}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~1976}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~no}\linebreak[3]\tokenbox{~part}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~this}\linebreak[3]\tokenbox{~publication}\linebreak[3]\tokenbox{~may}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~reproduced}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~distributed}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~transmitted}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~any}\linebreak[3]\tokenbox{~form}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~by}\linebreak[3]\tokenbox{~any}\linebreak[3]\tokenbox{~means}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~stored}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~database}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~retrieval}\linebreak[3]\tokenbox{~system}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~without}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~prior}\linebreak[3]\tokenbox{~written}\linebreak[3]\tokenbox{~permission}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~author}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{**}\linebreak[3]\tokenbox{~~}\linebreak[3]\tokenbox{License}\linebreak[3]\tokenbox{~Statement}\linebreak[3]\tokenbox{~**}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{This}\linebreak[3]\tokenbox{~e}\linebreak[3]\tokenbox{book}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~licensed}\linebreak[3]\tokenbox{~for}\linebreak[3]\tokenbox{~your}\linebreak[3]\tokenbox{~personal}\linebreak[3]\tokenbox{~enjoyment}\linebreak[3]\tokenbox{~only}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~This}\linebreak[3]\tokenbox{~e}\linebreak[3]\tokenbox{book}\linebreak[3]\tokenbox{~may}\linebreak[3]\tokenbox{~not}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~re}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{sold}\linebreak[3]\tokenbox{~or}\linebreak[3]\tokenbox{~given}\linebreak[3]\tokenbox{~away}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~other}\linebreak[3]\tokenbox{~people}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~If}\linebreak[3]\tokenbox{~you}\linebreak[3]\tokenbox{~would}\linebreak[3]\tokenbox{~like}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~share}\linebreak[3]\tokenbox{~this}\linebreak[3]\tokenbox{~book}\linebreak[3]\tokenbox{~with}\linebreak[3]\tokenbox{~another}\linebreak[3]\tokenbox{~person}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~please}\linebreak[3]\tokenbox{~purchase}\linebreak[3]\tokenbox{~an}\linebreak[3]\tokenbox{~additional}\linebreak[3]\tokenbox{~copy}\linebreak[3]\tokenbox{~for}\linebreak[3]\tokenbox{~each}\linebreak[3]\tokenbox{~reader}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~If}\linebreak[3]\tokenbox{~}\linebreak[3]
}
\end{tokenized}
\end{minipage}

==> Figures/tokenization/examples_new/DM_Mathematics.tex <==
\begin{minipage}{\textwidth}
\subcaption*{{GPT-2 Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{477 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{~o}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Supp}\linebreak[3]\tokenbox{ose}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{t}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~8}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~s}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{d}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~d}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~6}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{d}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{d}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~u}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~s}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{t}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~Suppose}\linebreak[3]\tokenbox{~10}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{a}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~u}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~factor}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Supp}\linebreak[3]\tokenbox{ose}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~r}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~35}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{r}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~15}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{70}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~r}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~multiple}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Supp}\linebreak[3]\tokenbox{ose}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~11}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Does}\linebreak[3]\tokenbox{~15}\linebreak[3]\tokenbox{~divide}\linebreak[3]\tokenbox{~(-}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{)/}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~118}\linebreak[3]\tokenbox{/(}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{5}\linebreak[3]\tokenbox{)?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{False}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Supp}\linebreak[3]\tokenbox{ose}\linebreak[3]\tokenbox{~3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{k}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{f}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{f}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~72}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{25}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{5}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{f}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~9}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~factor}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{/(}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{4}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~k}\linebreak[3]\tokenbox{/}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{False}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Supp}\linebreak[3]\tokenbox{ose}\linebreak[3]\tokenbox{~6}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{w}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~25}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~w}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~t}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{c}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~c}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~9}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~u}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~t}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{w}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~Suppose}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{u}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~10}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~z}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~multiple}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Let}\linebreak[3]\tokenbox{~j}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~81}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{139}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~i}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~j}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~101}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~11}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~factor}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~i}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{False}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Let}\linebreak[3]\tokenbox{~q}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{s}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~s}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{s}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~s}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~u}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~q}\linebreak[3]\tokenbox{(-}\linebreak[3]\tokenbox{4}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~o}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{w}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~w}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~w}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~6}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~t}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~o}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{u}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~Suppose}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~39}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{d}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{d}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~t}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Does}\linebreak[3]\tokenbox{~9}\linebreak[3]\tokenbox{~divide}\linebreak[3]\tokenbox{~d}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{False}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Supp}\linebreak[3]\tokenbox{ose}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{b}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~39}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~13}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~b}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~multiple}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~14}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{False}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Let}\linebreak[3]\tokenbox{~q}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{7}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~12}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Suppose}\linebreak[3]\tokenbox{~8}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~q}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~81}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Suppose}\linebreak[3]\tokenbox{~129}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{f}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~l}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~13}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~factor}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~f}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Supp}\linebreak[3]\tokenbox{ose}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{4}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{n}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~j}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~33}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{n}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~n}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{j}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~20}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~c}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~n}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~35}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{1}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~(-}\linebreak[3]\tokenbox{6}\linebreak[3]\tokenbox{)/}\linebreak[3]\tokenbox{c}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~multiple}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~11}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Let}\linebreak[3]\tokenbox{~g}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{m}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~m}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{m}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~3}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~k}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~g}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~j}\linebreak[3]\tokenbox{~be}\linebreak[3]
}
\end{tokenized}
\end{minipage}
\vskip1.5em
\begin{minipage}{\textwidth}
\subcaption*{{\model{} Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{468 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{~o}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Suppose}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{t}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~8}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~s}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{d}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~d}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~6}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{d}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{d}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~u}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~s}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{t}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~Suppose}\linebreak[3]\tokenbox{~10}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{a}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~u}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~factor}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Suppose}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~r}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~35}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{r}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~15}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{70}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~r}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~multiple}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Suppose}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~11}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Does}\linebreak[3]\tokenbox{~15}\linebreak[3]\tokenbox{~divide}\linebreak[3]\tokenbox{~(-}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{)/}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~118}\linebreak[3]\tokenbox{/(-}\linebreak[3]\tokenbox{5}\linebreak[3]\tokenbox{)?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{False}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Suppose}\linebreak[3]\tokenbox{~3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{k}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{f}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{f}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~72}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{25}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{5}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{f}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~9}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~factor}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{/(-}\linebreak[3]\tokenbox{4}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~k}\linebreak[3]\tokenbox{/}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{False}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Suppose}\linebreak[3]\tokenbox{~6}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{w}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~25}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~w}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~t}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{c}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~c}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~9}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~u}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~t}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{w}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~Suppose}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{u}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{z}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~10}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~z}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~multiple}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Let}\linebreak[3]\tokenbox{~j}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~81}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{139}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~i}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~j}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~101}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~11}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~factor}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~i}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{False}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Let}\linebreak[3]\tokenbox{~q}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{s}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~s}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{s}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~s}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~u}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~q}\linebreak[3]\tokenbox{(-}\linebreak[3]\tokenbox{4}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~o}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{w}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~w}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~w}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~6}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~t}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~o}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{u}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~Suppose}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~39}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{d}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~3}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{d}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~t}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Does}\linebreak[3]\tokenbox{~9}\linebreak[3]\tokenbox{~divide}\linebreak[3]\tokenbox{~d}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{False}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Suppose}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{b}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~39}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~13}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~b}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~multiple}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~14}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{False}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Let}\linebreak[3]\tokenbox{~q}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{7}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~12}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Suppose}\linebreak[3]\tokenbox{~8}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~q}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{l}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~81}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Suppose}\linebreak[3]\tokenbox{~129}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{f}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~l}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~13}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~factor}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~f}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Suppose}\linebreak[3]\tokenbox{~0}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{4}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{n}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~j}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~33}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{n}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~n}\linebreak[3]\tokenbox{~+}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{j}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~20}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~c}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~n}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Is}\linebreak[3]\tokenbox{~35}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{1}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~(-}\linebreak[3]\tokenbox{6}\linebreak[3]\tokenbox{)/}\linebreak[3]\tokenbox{c}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~multiple}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~11}\linebreak[3]\tokenbox{?}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{True}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Let}\linebreak[3]\tokenbox{~g}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{m}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~=}\linebreak[3]\tokenbox{~m}\linebreak[3]\tokenbox{**}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{*}\linebreak[3]\tokenbox{m}\linebreak[3]\tokenbox{~-}\linebreak[3]\tokenbox{~3}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~k}\linebreak[3]\tokenbox{~be}\linebreak[3]\tokenbox{~g}\linebreak[3]\tokenbox{(}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~Let}\linebreak[3]\tokenbox{~j}\linebreak[3]\tokenbox{~be}\linebreak[3]
}
\end{tokenized}
\end{minipage}

==> Figures/tokenization/examples_new/Github.tex <==
\begin{minipage}{\textwidth}
\subcaption*{{GPT-2 Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{430 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{dial}\linebreak[3]\tokenbox{og}\linebreak[3]\tokenbox{~title}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{title}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~on}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{close}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{on}\linebreak[3]\tokenbox{Close}\linebreak[3]\tokenbox{">}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{~state}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~aut}\linebreak[3]\tokenbox{ocom}\linebreak[3]\tokenbox{plete}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{off}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~id}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{external}\linebreak[3]\tokenbox{\_}\linebreak[3]\tokenbox{test}\linebreak[3]\tokenbox{\_}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{">}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{input}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{group}\linebreak[3]\tokenbox{~col}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{12}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~tab}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{20}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~state}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{input}\linebreak[3]\tokenbox{s}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~form}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{id}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{external}\linebreak[3]\tokenbox{\_}\linebreak[3]\tokenbox{test}\linebreak[3]\tokenbox{"></}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{input}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{group}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{group}\linebreak[3]\tokenbox{~col}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{12}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~pos}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{right}\linebreak[3]\tokenbox{">}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{button}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~variant}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{ter}\linebreak[3]\tokenbox{t}\linebreak[3]\tokenbox{iary}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~ng}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{click}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{on}\linebreak[3]\tokenbox{Close}\linebreak[3]\tokenbox{()}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~{{}\linebreak[3]\tokenbox{::}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{strings}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{get}\linebreak[3]\tokenbox{('}\linebreak[3]\tokenbox{CLOSE}\linebreak[3]\tokenbox{')}\linebreak[3]\tokenbox{}}}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~</}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{button}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{button}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~variant}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{primary}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~ng}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{click}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{on}\linebreak[3]\tokenbox{Submit}\linebreak[3]\tokenbox{()}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~ng}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{disabled}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{!}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{is}\linebreak[3]\tokenbox{Valid}\linebreak[3]\tokenbox{~||}\linebreak[3]\tokenbox{~vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{disabled}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~{{}\linebreak[3]\tokenbox{::}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{strings}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{get}\linebreak[3]\tokenbox{('}\linebreak[3]\tokenbox{R}\linebreak[3]\tokenbox{UN}\linebreak[3]\tokenbox{')}\linebreak[3]\tokenbox{}}}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~</}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{button}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~</}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{group}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{~</}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{</}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{dial}\linebreak[3]\tokenbox{og}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline

}
\end{tokenized}
\end{minipage}
\vskip1.5em
\begin{minipage}{\textwidth}
\subcaption*{{\model{} Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{257 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{dialog}\linebreak[3]\tokenbox{~title}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{title}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~on}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{close}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{on}\linebreak[3]\tokenbox{Close}\linebreak[3]\tokenbox{">}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~}\linebreak[3]\tokenbox{<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{~state}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~aut}\linebreak[3]\tokenbox{ocomplete}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{off}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~id}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{external}\linebreak[3]\tokenbox{\_}\linebreak[3]\tokenbox{test}\linebreak[3]\tokenbox{\_}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{">}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{input}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{group}\linebreak[3]\tokenbox{~col}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{12}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~tab}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{20}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~state}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{inputs}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~form}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{id}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{external}\linebreak[3]\tokenbox{\_}\linebreak[3]\tokenbox{test}\linebreak[3]\tokenbox{"></}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{input}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{group}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{group}\linebreak[3]\tokenbox{~col}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{12}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~pos}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{right}\linebreak[3]\tokenbox{">}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~}\linebreak[3]\tokenbox{<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{button}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{variant}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{ter}\linebreak[3]\tokenbox{ti}\linebreak[3]\tokenbox{ary}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{ng}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{click}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{on}\linebreak[3]\tokenbox{Close}\linebreak[3]\tokenbox{()"}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{{{}\linebreak[3]\tokenbox{::}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{strings}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{get}\linebreak[3]\tokenbox{('}\linebreak[3]\tokenbox{CL}\linebreak[3]\tokenbox{OSE}\linebreak[3]\tokenbox{')}\linebreak[3]\tokenbox{}}}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~}\linebreak[3]\tokenbox{</}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{button}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~}\linebreak[3]\tokenbox{<}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{button}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{variant}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{primary}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{ng}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{click}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{on}\linebreak[3]\tokenbox{Submit}\linebreak[3]\tokenbox{()"}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{ng}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{disabled}\linebreak[3]\tokenbox{="}\linebreak[3]\tokenbox{!}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{is}\linebreak[3]\tokenbox{Valid}\linebreak[3]\tokenbox{~||}\linebreak[3]\tokenbox{~vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{disabled}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{{{}\linebreak[3]\tokenbox{::}\linebreak[3]\tokenbox{vm}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{strings}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{get}\linebreak[3]\tokenbox{('}\linebreak[3]\tokenbox{RUN}\linebreak[3]\tokenbox{')}\linebreak[3]\tokenbox{}}}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{~~~~}\linebreak[3]\tokenbox{</}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{button}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~~~~~}\linebreak[3]\tokenbox{</}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{action}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{group}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{~~~~}\linebreak[3]\tokenbox{</}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{form}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{</}\linebreak[3]\tokenbox{at}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{dialog}\linebreak[3]\tokenbox{>}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline

}
\end{tokenized}
\end{minipage}

==> Figures/tokenization/examples_new/OpenWebText2.tex <==
\begin{minipage}{\textwidth}
\subcaption*{{GPT-2 Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{178 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{The}\linebreak[3]\tokenbox{resa}\linebreak[3]\tokenbox{~May}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~expected}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~appoint}\linebreak[3]\tokenbox{~an}\linebreak[3]\tokenbox{~EU}\linebreak[3]\tokenbox{~ambassador}\linebreak[3]\tokenbox{~who}\linebreak[3]\tokenbox{~“}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{bel}\linebreak[3]\tokenbox{ieves}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~Brexit}\linebreak[3]\tokenbox{”}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~wake}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~current}\linebreak[3]\tokenbox{~Brussels}\linebreak[3]\tokenbox{~representative}\linebreak[3]\tokenbox{'s}\linebreak[3]\tokenbox{~decision}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~quit}\linebreak[3]\tokenbox{~after}\linebreak[3]\tokenbox{~being}\linebreak[3]\tokenbox{~cut}\linebreak[3]\tokenbox{~ad}\linebreak[3]\tokenbox{rift}\linebreak[3]\tokenbox{~by}\linebreak[3]\tokenbox{~Downing}\linebreak[3]\tokenbox{~Street}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Sir}\linebreak[3]\tokenbox{~Ivan}\linebreak[3]\tokenbox{~Rogers}\linebreak[3]\tokenbox{~on}\linebreak[3]\tokenbox{~Tuesday}\linebreak[3]\tokenbox{~announced}\linebreak[3]\tokenbox{~his}\linebreak[3]\tokenbox{~resignation}\linebreak[3]\tokenbox{~as}\linebreak[3]\tokenbox{~Britain}\linebreak[3]\tokenbox{’}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{s}\linebreak[3]\tokenbox{~ambassador}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~Brussels}\linebreak[3]\tokenbox{~after}\linebreak[3]\tokenbox{~it}\linebreak[3]\tokenbox{~was}\linebreak[3]\tokenbox{~made}\linebreak[3]\tokenbox{~clear}\linebreak[3]\tokenbox{~Mrs}\linebreak[3]\tokenbox{~May}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~her}\linebreak[3]\tokenbox{~senior}\linebreak[3]\tokenbox{~team}\linebreak[3]\tokenbox{~had}\linebreak[3]\tokenbox{~“}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{lost}\linebreak[3]\tokenbox{~confidence}\linebreak[3]\tokenbox{”}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~him}\linebreak[3]\tokenbox{~over}\linebreak[3]\tokenbox{~his}\linebreak[3]\tokenbox{~“}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{p}\linebreak[3]\tokenbox{essim}\linebreak[3]\tokenbox{istic}\linebreak[3]\tokenbox{”}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{~view}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~Brexit}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Government}\linebreak[3]\tokenbox{~sources}\linebreak[3]\tokenbox{~made}\linebreak[3]\tokenbox{~clear}\linebreak[3]\tokenbox{~that}\linebreak[3]\tokenbox{~Sir}\linebreak[3]\tokenbox{~Ivan}\linebreak[3]\tokenbox{~had}\linebreak[3]\tokenbox{~“}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{j}\linebreak[3]\tokenbox{umped}\linebreak[3]\tokenbox{~before}\linebreak[3]\tokenbox{~he}\linebreak[3]\tokenbox{~was}\linebreak[3]\tokenbox{~pushed}\linebreak[3]\tokenbox{”}\linebreak[3]\tokenbox{}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~that}\linebreak[3]\tokenbox{~Number}\linebreak[3]\tokenbox{~10}\linebreak[3]\tokenbox{~believed}\linebreak[3]\tokenbox{~his}\linebreak[3]\tokenbox{~negative}\linebreak[3]\tokenbox{~view}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~Brexit}\linebreak[3]\tokenbox{~meant}\linebreak[3]\tokenbox{~that}\linebreak[3]\tokenbox{~he}\linebreak[3]\tokenbox{~could}\linebreak[3]\tokenbox{~not}\linebreak[3]\tokenbox{~lead}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~negotiations}\linebreak[3]\tokenbox{~after}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~Prime}\linebreak[3]\tokenbox{~Minister}\linebreak[3]\tokenbox{~triggers}\linebreak[3]\tokenbox{~Article}\linebreak[3]\tokenbox{~50}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{In}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{400}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{word}\linebreak[3]\tokenbox{~resignation}\linebreak[3]\tokenbox{~letter}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~his}\linebreak[3]\tokenbox{~staff}\linebreak[3]\tokenbox{~leaked}\linebreak[3]\tokenbox{~on}\linebreak[3]\tokenbox{~Tuesday}\linebreak[3]\tokenbox{~night}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~Sir}\linebreak[3]\tokenbox{~Ivan}\linebreak[3]\tokenbox{~launched}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~thinly}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{ve}\linebreak[3]\tokenbox{iled}\linebreak[3]\tokenbox{~attack}\linebreak[3]\tokenbox{~on}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~"}\linebreak[3]\tokenbox{m}\linebreak[3]\tokenbox{uddled}\linebreak[3]\tokenbox{~thinking}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~Mrs}\linebreak[3]\tokenbox{~May}\linebreak[3]\tokenbox{'s}\linebreak[3]\tokenbox{~Government}\linebreak[3]\tokenbox{.}\linebreak[3]
}
\end{tokenized}
\end{minipage}
\vskip1.5em
\begin{minipage}{\textwidth}
\subcaption*{{\model{} Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{170 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{Theresa}\linebreak[3]\tokenbox{~May}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{~expected}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~appoint}\linebreak[3]\tokenbox{~an}\linebreak[3]\tokenbox{~EU}\linebreak[3]\tokenbox{~ambassador}\linebreak[3]\tokenbox{~who}\linebreak[3]\tokenbox{~“}\linebreak[3]\tokenbox{belie}\linebreak[3]\tokenbox{ves}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~Brexit}\linebreak[3]\tokenbox{”}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~wake}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~current}\linebreak[3]\tokenbox{~Brussels}\linebreak[3]\tokenbox{~representative}\linebreak[3]\tokenbox{'s}\linebreak[3]\tokenbox{~decision}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~quit}\linebreak[3]\tokenbox{~after}\linebreak[3]\tokenbox{~being}\linebreak[3]\tokenbox{~cut}\linebreak[3]\tokenbox{~ad}\linebreak[3]\tokenbox{rift}\linebreak[3]\tokenbox{~by}\linebreak[3]\tokenbox{~Down}\linebreak[3]\tokenbox{ing}\linebreak[3]\tokenbox{~Street}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Sir}\linebreak[3]\tokenbox{~Ivan}\linebreak[3]\tokenbox{~Rogers}\linebreak[3]\tokenbox{~on}\linebreak[3]\tokenbox{~Tuesday}\linebreak[3]\tokenbox{~announced}\linebreak[3]\tokenbox{~his}\linebreak[3]\tokenbox{~resignation}\linebreak[3]\tokenbox{~as}\linebreak[3]\tokenbox{~Britain}\linebreak[3]\tokenbox{’}\linebreak[3]\tokenbox{s}\linebreak[3]\tokenbox{~ambassador}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~Brussels}\linebreak[3]\tokenbox{~after}\linebreak[3]\tokenbox{~it}\linebreak[3]\tokenbox{~was}\linebreak[3]\tokenbox{~made}\linebreak[3]\tokenbox{~clear}\linebreak[3]\tokenbox{~Mrs}\linebreak[3]\tokenbox{~May}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~her}\linebreak[3]\tokenbox{~senior}\linebreak[3]\tokenbox{~team}\linebreak[3]\tokenbox{~had}\linebreak[3]\tokenbox{~“}\linebreak[3]\tokenbox{lost}\linebreak[3]\tokenbox{~confidence}\linebreak[3]\tokenbox{”}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~him}\linebreak[3]\tokenbox{~over}\linebreak[3]\tokenbox{~his}\linebreak[3]\tokenbox{~“}\linebreak[3]\tokenbox{p}\linebreak[3]\tokenbox{ess}\linebreak[3]\tokenbox{im}\linebreak[3]\tokenbox{istic}\linebreak[3]\tokenbox{”}\linebreak[3]\tokenbox{~view}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~Brexit}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{Government}\linebreak[3]\tokenbox{~sources}\linebreak[3]\tokenbox{~made}\linebreak[3]\tokenbox{~clear}\linebreak[3]\tokenbox{~that}\linebreak[3]\tokenbox{~Sir}\linebreak[3]\tokenbox{~Ivan}\linebreak[3]\tokenbox{~had}\linebreak[3]\tokenbox{~“}\linebreak[3]\tokenbox{j}\linebreak[3]\tokenbox{umped}\linebreak[3]\tokenbox{~before}\linebreak[3]\tokenbox{~he}\linebreak[3]\tokenbox{~was}\linebreak[3]\tokenbox{~pushed}\linebreak[3]\tokenbox{”}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~that}\linebreak[3]\tokenbox{~Number}\linebreak[3]\tokenbox{~10}\linebreak[3]\tokenbox{~believed}\linebreak[3]\tokenbox{~his}\linebreak[3]\tokenbox{~negative}\linebreak[3]\tokenbox{~view}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~Brexit}\linebreak[3]\tokenbox{~meant}\linebreak[3]\tokenbox{~that}\linebreak[3]\tokenbox{~he}\linebreak[3]\tokenbox{~could}\linebreak[3]\tokenbox{~not}\linebreak[3]\tokenbox{~lead}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~negotiations}\linebreak[3]\tokenbox{~after}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~Prime}\linebreak[3]\tokenbox{~Minister}\linebreak[3]\tokenbox{~triggers}\linebreak[3]\tokenbox{~Article}\linebreak[3]\tokenbox{~50}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{$\hookleftarrow$}\newline
\tokenbox{In}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{400}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{word}\linebreak[3]\tokenbox{~resignation}\linebreak[3]\tokenbox{~letter}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~his}\linebreak[3]\tokenbox{~staff}\linebreak[3]\tokenbox{~leaked}\linebreak[3]\tokenbox{~on}\linebreak[3]\tokenbox{~Tuesday}\linebreak[3]\tokenbox{~night}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~Sir}\linebreak[3]\tokenbox{~Ivan}\linebreak[3]\tokenbox{~launched}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~thinly}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{ve}\linebreak[3]\tokenbox{iled}\linebreak[3]\tokenbox{~attack}\linebreak[3]\tokenbox{~on}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~"}\linebreak[3]\tokenbox{m}\linebreak[3]\tokenbox{uddled}\linebreak[3]\tokenbox{~thinking}\linebreak[3]\tokenbox{"}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~Mrs}\linebreak[3]\tokenbox{~May}\linebreak[3]\tokenbox{'s}\linebreak[3]\tokenbox{~Government}\linebreak[3]\tokenbox{.}\linebreak[3]
}
\end{tokenized}
\end{minipage}

==> Figures/tokenization/examples_new/PubMed_Abstracts.tex <==
\begin{minipage}{\textwidth}
\subcaption*{{GPT-2 Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{268 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{Car}\linebreak[3]\tokenbox{ot}\linebreak[3]\tokenbox{id}\linebreak[3]\tokenbox{~end}\linebreak[3]\tokenbox{art}\linebreak[3]\tokenbox{ere}\linebreak[3]\tokenbox{ct}\linebreak[3]\tokenbox{omy}\linebreak[3]\tokenbox{:}\linebreak[3]\tokenbox{~operative}\linebreak[3]\tokenbox{~risks}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~recurrent}\linebreak[3]\tokenbox{~sten}\linebreak[3]\tokenbox{osis}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~long}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{term}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{~rates}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~modern}\linebreak[3]\tokenbox{~series}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{To}\linebreak[3]\tokenbox{~determine}\linebreak[3]\tokenbox{~whether}\linebreak[3]\tokenbox{~car}\linebreak[3]\tokenbox{ot}\linebreak[3]\tokenbox{id}\linebreak[3]\tokenbox{~end}\linebreak[3]\tokenbox{art}\linebreak[3]\tokenbox{ere}\linebreak[3]\tokenbox{ct}\linebreak[3]\tokenbox{omy}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{CE}\linebreak[3]\tokenbox{A}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~safely}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~effectively}\linebreak[3]\tokenbox{~maintained}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~durable}\linebreak[3]\tokenbox{~reduction}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{~complications}\linebreak[3]\tokenbox{~over}\linebreak[3]\tokenbox{~an}\linebreak[3]\tokenbox{~extended}\linebreak[3]\tokenbox{~period}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~we}\linebreak[3]\tokenbox{~reviewed}\linebreak[3]\tokenbox{~our}\linebreak[3]\tokenbox{~data}\linebreak[3]\tokenbox{~on}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{78}\linebreak[3]\tokenbox{~consecutive}\linebreak[3]\tokenbox{~patients}\linebreak[3]\tokenbox{~who}\linebreak[3]\tokenbox{~underwent}\linebreak[3]\tokenbox{~5}\linebreak[3]\tokenbox{44}\linebreak[3]\tokenbox{~C}\linebreak[3]\tokenbox{EA}\linebreak[3]\tokenbox{'s}\linebreak[3]\tokenbox{~since}\linebreak[3]\tokenbox{~1976}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Follow}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{up}\linebreak[3]\tokenbox{~was}\linebreak[3]\tokenbox{~complete}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~83}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~patients}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{mean}\linebreak[3]\tokenbox{~44}\linebreak[3]\tokenbox{~months}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~There}\linebreak[3]\tokenbox{~were}\linebreak[3]\tokenbox{~7}\linebreak[3]\tokenbox{~early}\linebreak[3]\tokenbox{~deaths}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{1}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{\%),}\linebreak[3]\tokenbox{~only}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{~related}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{0}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{\%).}\linebreak[3]\tokenbox{~Per}\linebreak[3]\tokenbox{i}\linebreak[3]\tokenbox{operative}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{~rates}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{over}\linebreak[3]\tokenbox{all}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{9}\linebreak[3]\tokenbox{\%)}\linebreak[3]\tokenbox{~varied}\linebreak[3]\tokenbox{~according}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~operative}\linebreak[3]\tokenbox{~indications}\linebreak[3]\tokenbox{:}\linebreak[3]\tokenbox{~as}\linebreak[3]\tokenbox{ym}\linebreak[3]\tokenbox{pt}\linebreak[3]\tokenbox{omatic}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{4}\linebreak[3]\tokenbox{\%;}\linebreak[3]\tokenbox{~transient}\linebreak[3]\tokenbox{~is}\linebreak[3]\tokenbox{che}\linebreak[3]\tokenbox{mic}\linebreak[3]\tokenbox{~attacks}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{T}\linebreak[3]\tokenbox{IA}\linebreak[3]\tokenbox{)/}\linebreak[3]\tokenbox{am}\linebreak[3]\tokenbox{au}\linebreak[3]\tokenbox{rosis}\linebreak[3]\tokenbox{~fug}\linebreak[3]\tokenbox{ax}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{AF}\linebreak[3]\tokenbox{),}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{\%;}\linebreak[3]\tokenbox{~non}\linebreak[3]\tokenbox{hem}\linebreak[3]\tokenbox{isp}\linebreak[3]\tokenbox{heric}\linebreak[3]\tokenbox{~symptoms}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{NH}\linebreak[3]\tokenbox{),}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{9}\linebreak[3]\tokenbox{\%;}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~prior}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{C}\linebreak[3]\tokenbox{VA}\linebreak[3]\tokenbox{),}\linebreak[3]\tokenbox{~7}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{1}\linebreak[3]\tokenbox{\%.}\linebreak[3]\tokenbox{~Five}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~10}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{year}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{free}\linebreak[3]\tokenbox{~rates}\linebreak[3]\tokenbox{~were}\linebreak[3]\tokenbox{~96}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~92}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~as}\linebreak[3]\tokenbox{ym}\linebreak[3]\tokenbox{pt}\linebreak[3]\tokenbox{omatic}\linebreak[3]\tokenbox{~group}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~93}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~87}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~T}\linebreak[3]\tokenbox{IA}\linebreak[3]\tokenbox{/}\linebreak[3]\tokenbox{AF}\linebreak[3]\tokenbox{~group}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~92}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~92}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~NH}\linebreak[3]\tokenbox{~group}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~80}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~73}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~C}\linebreak[3]\tokenbox{VA}\linebreak[3]\tokenbox{~group}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Late}\linebreak[3]\tokenbox{~}\linebreak[3]\tokenbox{ips}\linebreak[3]\tokenbox{ilateral}\linebreak[3]\tokenbox{~strokes}\linebreak[3]\tokenbox{~occurred}\linebreak[3]\tokenbox{~inf}\linebreak[3]\tokenbox{requently}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{8}\linebreak[3]\tokenbox{~patients}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{7}\linebreak[3]\tokenbox{\%).}\linebreak[3]\tokenbox{~Late}\linebreak[3]\tokenbox{~deaths}\linebreak[3]\tokenbox{~were}\linebreak[3]\tokenbox{~primarily}\linebreak[3]\tokenbox{~cardiac}\linebreak[3]\tokenbox{~related}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{51}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{\%).}\linebreak[3]\tokenbox{~Stro}\linebreak[3]
}
\end{tokenized}
\end{minipage}
\vskip1.5em
\begin{minipage}{\textwidth}
\subcaption*{{\model{} Tokenization}}
\small\vspace{-0.5\baselineskip}\centering{250 tokens}
\begin{tokenized}
\parbox{\linewidth}{\small
\tokenbox{Car}\linebreak[3]\tokenbox{ot}\linebreak[3]\tokenbox{id}\linebreak[3]\tokenbox{~end}\linebreak[3]\tokenbox{arte}\linebreak[3]\tokenbox{rectomy}\linebreak[3]\tokenbox{:}\linebreak[3]\tokenbox{~operative}\linebreak[3]\tokenbox{~risks}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~recurrent}\linebreak[3]\tokenbox{~stenosis}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~long}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{term}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{~rates}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~modern}\linebreak[3]\tokenbox{~series}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{$\hookleftarrow$}\newline
\tokenbox{To}\linebreak[3]\tokenbox{~determine}\linebreak[3]\tokenbox{~whether}\linebreak[3]\tokenbox{~carotid}\linebreak[3]\tokenbox{~end}\linebreak[3]\tokenbox{arte}\linebreak[3]\tokenbox{rectomy}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{CE}\linebreak[3]\tokenbox{A}\linebreak[3]\tokenbox{)}\linebreak[3]\tokenbox{~safely}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~effectively}\linebreak[3]\tokenbox{~maintained}\linebreak[3]\tokenbox{~a}\linebreak[3]\tokenbox{~durable}\linebreak[3]\tokenbox{~reduction}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{~complications}\linebreak[3]\tokenbox{~over}\linebreak[3]\tokenbox{~an}\linebreak[3]\tokenbox{~extended}\linebreak[3]\tokenbox{~period}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~we}\linebreak[3]\tokenbox{~reviewed}\linebreak[3]\tokenbox{~our}\linebreak[3]\tokenbox{~data}\linebreak[3]\tokenbox{~on}\linebreak[3]\tokenbox{~478}\linebreak[3]\tokenbox{~consecutive}\linebreak[3]\tokenbox{~patients}\linebreak[3]\tokenbox{~who}\linebreak[3]\tokenbox{~underwent}\linebreak[3]\tokenbox{~544}\linebreak[3]\tokenbox{~CE}\linebreak[3]\tokenbox{A}\linebreak[3]\tokenbox{'s}\linebreak[3]\tokenbox{~since}\linebreak[3]\tokenbox{~1976}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Follow}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{up}\linebreak[3]\tokenbox{~was}\linebreak[3]\tokenbox{~complete}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~83}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~of}\linebreak[3]\tokenbox{~patients}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{mean}\linebreak[3]\tokenbox{~44}\linebreak[3]\tokenbox{~months}\linebreak[3]\tokenbox{).}\linebreak[3]\tokenbox{~There}\linebreak[3]\tokenbox{~were}\linebreak[3]\tokenbox{~7}\linebreak[3]\tokenbox{~early}\linebreak[3]\tokenbox{~deaths}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{1}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{\%),}\linebreak[3]\tokenbox{~only}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{~related}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{0}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{2}\linebreak[3]\tokenbox{\%).}\linebreak[3]\tokenbox{~Per}\linebreak[3]\tokenbox{i}\linebreak[3]\tokenbox{operative}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{~rates}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{over}\linebreak[3]\tokenbox{all}\linebreak[3]\tokenbox{~2}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{9}\linebreak[3]\tokenbox{\%)}\linebreak[3]\tokenbox{~varied}\linebreak[3]\tokenbox{~according}\linebreak[3]\tokenbox{~to}\linebreak[3]\tokenbox{~operative}\linebreak[3]\tokenbox{~indications}\linebreak[3]\tokenbox{:}\linebreak[3]\tokenbox{~asymptomatic}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{4}\linebreak[3]\tokenbox{\%;}\linebreak[3]\tokenbox{~transient}\linebreak[3]\tokenbox{~ischemic}\linebreak[3]\tokenbox{~attacks}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{T}\linebreak[3]\tokenbox{IA}\linebreak[3]\tokenbox{)/}\linebreak[3]\tokenbox{ama}\linebreak[3]\tokenbox{uro}\linebreak[3]\tokenbox{sis}\linebreak[3]\tokenbox{~fug}\linebreak[3]\tokenbox{ax}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{AF}\linebreak[3]\tokenbox{),}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{\%;}\linebreak[3]\tokenbox{~non}\linebreak[3]\tokenbox{hem}\linebreak[3]\tokenbox{isp}\linebreak[3]\tokenbox{heric}\linebreak[3]\tokenbox{~symptoms}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{NH}\linebreak[3]\tokenbox{),}\linebreak[3]\tokenbox{~4}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{9}\linebreak[3]\tokenbox{\%;}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~prior}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{CV}\linebreak[3]\tokenbox{A}\linebreak[3]\tokenbox{),}\linebreak[3]\tokenbox{~7}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{1}\linebreak[3]\tokenbox{\%.}\linebreak[3]\tokenbox{~Five}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~10}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{year}\linebreak[3]\tokenbox{~stroke}\linebreak[3]\tokenbox{-}\linebreak[3]\tokenbox{free}\linebreak[3]\tokenbox{~rates}\linebreak[3]\tokenbox{~were}\linebreak[3]\tokenbox{~96}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~92}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~asymptomatic}\linebreak[3]\tokenbox{~group}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~93}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~87}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~T}\linebreak[3]\tokenbox{IA}\linebreak[3]\tokenbox{/}\linebreak[3]\tokenbox{AF}\linebreak[3]\tokenbox{~group}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~92}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~92}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~NH}\linebreak[3]\tokenbox{~group}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~80}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~and}\linebreak[3]\tokenbox{~73}\linebreak[3]\tokenbox{\%}\linebreak[3]\tokenbox{~in}\linebreak[3]\tokenbox{~the}\linebreak[3]\tokenbox{~CV}\linebreak[3]\tokenbox{A}\linebreak[3]\tokenbox{~group}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{~Late}\linebreak[3]\tokenbox{~ips}\linebreak[3]\tokenbox{ilateral}\linebreak[3]\tokenbox{~strokes}\linebreak[3]\tokenbox{~occurred}\linebreak[3]\tokenbox{~inf}\linebreak[3]\tokenbox{requently}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{8}\linebreak[3]\tokenbox{~patients}\linebreak[3]\tokenbox{,}\linebreak[3]\tokenbox{~1}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{7}\linebreak[3]\tokenbox{\%).}\linebreak[3]\tokenbox{~Late}\linebreak[3]\tokenbox{~deaths}\linebreak[3]\tokenbox{~were}\linebreak[3]\tokenbox{~primarily}\linebreak[3]\tokenbox{~cardiac}\linebreak[3]\tokenbox{~related}\linebreak[3]\tokenbox{~(}\linebreak[3]\tokenbox{51}\linebreak[3]\tokenbox{.}\linebreak[3]\tokenbox{3}\linebreak[3]\tokenbox{\%).}\linebreak[3]\tokenbox{~Stro}\linebreak[3]
}
\end{tokenized}
\end{minipage}

==> Figures/training_node.tikz <==
\usetikzlibrary{graphs,arrows.meta,calc}
\begin{tikzpicture}[new set=cpus,new set=plxs,new set=hcas,new set=gpus,new set=nvls]
	\begin{scope}[nodes=draw,align=center,shape=rectangle]
		\draw (0,0) foreach \cpui/\poscpu in {0/left,1/right} {
			+(\poscpu:0.25*\textwidth) node[set=cpus,minimum width=03/16*\textwidth,fill=blue!30](cpu\cpui) {\Large CPU{$_\cpui$}} 
			child[edge from parent/.style={draw=none},level distance=0.625in,sibling distance=0.125*\textwidth] foreach \plxi in {0,1} {
				node[set=plxs,fill=gray!30](plx\cpui\plxi) {\large PLX}
			}
		};
		\draw foreach \cpui/\plxi/\pos/\hcai in {0/0/left/0,0/1/right/1,1/0/left/2,1/1/right/3} {
			({plx\cpui\plxi}.south) ++(0,-0.125in) ++(\pos:0.125*\textwidth) node[set=hcas,fill=orange!30](hca\cpui\plxi) {\large HCA{$_\hcai$}}
		};
		\draw (-0.4375*\textwidth,-1.5in) foreach \gpui in {0,...,7} {
			+(\gpui*0.125*\textwidth,0)node[set=gpus,fill=green!30](gpu\gpui) {\large GPU{$_\gpui$}}
		};
		\foreach \gpui/\alias in {0/gpu000,1/gpu001,2/gpu011,3/gpu010,4/gpu100,5/gpu101,6/gpu111,7/gpu110}
			\pgfnodealias{\alias}{gpu\gpui};
		\draw (-0.416666667*\textwidth,-2.125in) foreach \nvli in {0,...,5} {
			+(\nvli*0.166666667*\textwidth,0) node[set=nvls,fill=green!50!gray!30](nvl\nvli) {NVSwitch{$_\nvli$}}
		};
	\end{scope}
	\begin{scope}[infiniband/.style={color=violet,arrows={{Triangle[]}-{Triangle[]}},thick,auto},pciexpress/.style={arrows={{Latex[]}-{Latex[]}},auto},xgmi2/.style={color=blue!50!black,arrows={{Latex[]}-{Latex[]}},auto},nvlink/.style={color=green!50!black,line cap=round}]
		\foreach \gpui[count=\gpuj] in {0,...,7}
			\foreach \nvli[count=\nvlj] in {0,...,5}
				\draw[nvlink] ($ ({gpu\gpui}.south west)!\nvlj/7!({gpu\gpui}.south east) + (0,-0.2pt)$) to node(nvlink\gpui\nvli) {} ($ ({nvl\nvli}.north west)!\gpuj/9!({nvl\nvli}.north east) + (0,+0.2pt)$);
		\draw[nvlink,right] (nvlink00) node[right](nvlinktext) {\footnotesize 2x};
		\begin{scope}[pciexpress]
			\foreach \cpui in {0,1}
				\foreach \plxi/\pos/\posi in {0/west/east,1/east/west}
					\draw ($ ({cpu\cpui}.south)!1/3!({cpu\cpui}.south \pos)$) --  +(0,-0.2in) -| node[anchor=\posi]{\footnotesize 16x} ({plx\cpui\plxi}.north);
			\foreach \cpui/\plxi/\pos in {0/0/east,0/1/west,1/0/east,1/1/west}
				\draw ($ ({plx\cpui\plxi}.south)!-1/2!({plx\cpui\plxi}.south \pos)$) |- node[ near end, below]{\footnotesize 16x} ({hca\cpui\plxi}.{\pos});
			\foreach \cpui/\plxi/\pos in {0/0/left,0/1/right,1/0/left,1/1/right}
				\draw[infiniband] ({hca\cpui\plxi}.north) -- node(ib\cpui\plxi){\footnotesize 4x} ++(0,0.375in) node[anchor=south](switch\cpui\plxi){\footnotesize Switch{$_\plxi$}};
			\foreach \cpui in {0,1}
				\foreach \plxi/\pos in {0/east,1/west}
					\draw ({plx\cpui\plxi}.south) -- ++(0,-0.375in) -| node[ near start, below]{\footnotesize 16x} ({gpu\cpui\plxi0}.north);
			\foreach \cpui in {0,1}
				\foreach \plxi/\pos/\posi in {0/east/west,1/west/east}
					\draw ($ ({plx\cpui\plxi}.south)!1/2!({plx\cpui\plxi}.south \pos)$) -- node[near end, anchor=\posi]{\footnotesize 16x} ++(0,-0.5in) -| ({gpu\cpui\plxi1}.north) ;
			\draw[xgmi2] ($ (cpu0.north east)!1/5!(cpu0.south east) $) -- node(xgmi) {\footnotesize 16x} ($ (cpu1.north west)!1/5!(cpu1.south west)$);%
			\foreach \xgmii in {2,...,4} 
			    \draw[xgmi2] ($ (cpu0.north east)!\xgmii/5!(cpu0.south east) $) -- node(xgmi\xgmii){} ($ (cpu1.north west)!\xgmii/5!(cpu1.south west) $);%xGMI-2
		\end{scope}
		\draw[infiniband] (-7/16*\textwidth,0.5in) -- +(1/16*\textwidth,0) node[yshift=0.125in](ib) {\small\strut HDR InfiniBand} node[yshift=-0.125in](ibspeed) {\scriptsize\strut 50 GT/s per lane} -- +(1/8*\textwidth,0);
		\draw[pciexpress] (-3/16*\textwidth,0.5in) -- +(1/16*\textwidth,0) node[centered,yshift=0.125in](pcie) {\small\strut PCI Express 4.0} node[yshift=-0.125in](pciespeed) {\scriptsize\strut 16 GT/s per lane} -- +(1/8*\textwidth,0);
		\draw[xgmi2] (1/16*\textwidth,0.5in) -- +(1/16*\textwidth,0) node[yshift=0.125in](xgmi) {\small\strut xGMI-2} node[yshift=-0.125in](xgmispeed) {\scriptsize\strut 16 GT/s per lane}
		-- +(1/8*\textwidth,0);%
		\draw[nvlink] (5/16*\textwidth,0.5in) -- +(1/16*\textwidth,0) node[yshift=0.125in](nvlink) {\small\strut NVLink 3.0} node[yshift=-0.125in](nvlinkspeed) {\scriptsize\strut 400 GT/s per lane}
		-- +(1/8*\textwidth,0);
	\end{scope}
\end{tikzpicture}
